Exponential Convergence of $hp$-FEM for the Integral Fractional Laplacian on cuboids

For the Dirichlet integral fractional Laplacian, we prove root exponential convergence of tensor-product $hp$-finite element approximations on $(0,1)^3$, for forcing $f$ that is analytic in $[0,1]^3$. Exploiting analytic regularity estimates in weighted Sobolev spaces, we prove for $hp$-GLL interpolation approximations with $N$ degrees of freedom the energy norm error bound $\lesssim \exp(-b\sqrt[6]{N})$. Tensor product mesh families which are geometrically refined towards all sides of $(0,1)^3$ are used. Numerical experiments with $hp$-Galerkin FEM confirm the bound.

==> cube_sigma_convergence.tex <==
\begin{tikzpicture}
  \begin{axis}[
    width=0.8\textwidth,
    height=5.5cm,
    ymode=log,
    grid=major,
    grid style={dashed, gray!30},
    axis background/.style={fill=white},
    xlabel={number of layers $L$},
    ylabel={energy norm error},
    xtick={1,2,3},
    legend cell align={left},
    legend style={at={(0.02,0.02)},anchor=south west,font=\footnotesize},
    % keine Filter/Extras, die Punkte „wegfiltern“
  ]

    % --- Messdaten: y steht schon als Normfehler in der Datei ---
    \addplot [blue, thick, mark=*]
      table [x=L, y=sigma075, col sep=comma]
      {data_sigma_convergence.txt};
    \addlegendentry{$\sigma = 0.75$}

        % --- Messdaten: y steht schon als Normfehler in der Datei ---
    \addplot [red, thick, mark=square*]
      table [x=L, y=sigma05, col sep=comma]
      {data_sigma_convergence.txt};
    \addlegendentry{$\sigma = 0.5$}

        % --- Messdaten: y steht schon als Normfehler in der Datei ---
    \addplot [green!60!black, thick, mark=triangle*]
      table [x=L, y=sigma025, col sep=comma]
      {data_sigma_convergence.txt};
    \addlegendentry{$\sigma = 0.25$}

        % --- Messdaten: y steht schon als Normfehler in der Datei ---
    \addplot [orange, thick, mark=diamond*]
      table [x=L, y=sigma0172, col sep=comma]
      {data_sigma_convergence.txt};
    \addlegendentry{$\sigma = 0.172$}
    
        % --- Vergleichskurve: 1.7 * 0.172^{L/2} / L ---
    \addplot [black, thick, dashed, domain=1:3, samples=100]
      {2.8*pow(0.172, x/2)} node [below,xshift=-0.0cm,yshift=0.05cm] {$0.172^{L/2}$};
 %   \addlegendentry{$ \,0.172^{L/2}/L$}

    \addplot [black, thick, dashed, domain=1:3, samples=100]
     {2.8*pow(0.5, x/2)} node [below,xshift=-0.0cm,yshift=0.05cm] {$0.5^{L/2}$};
%    \addlegendentry{$ \,0.75^{L/2}/L$}

    % --- Vergleichskurve: 1.7 * 0.172^{L/2} / L ---
%    \addplot [black, thick, dashed, domain=1:3, samples=100]
%      {1.8*pow(0.172, x/2)/x} node [below,xshift=-0.3cm,yshift=0.2cm] {$0.172^{L/2}/L$};
 %   \addlegendentry{$ \,0.172^{L/2}/L$}

%    \addplot [black, thick, dashed, domain=1:3, samples=100]
%      {1.8*pow(0.5, x/2)/x} node [below,xshift=-0.0cm,yshift=0.15cm] {$0.5^{L/2}/L$};
%    \addlegendentry{$ \,0.75^{L/2}/L$}

  \end{axis}
\end{tikzpicture}

